On the Number of Pentagons in Triangle-Free Graphs

Using the formalism of flag algebras, we prove that every triangle-free graph $G$ with $n$ vertices contains at most $(n/5)^5$ cycles of length five. Moreover, the equality is attained only when $n$ is divisible by five and $G$ is the balanced blow-up of the pentagon. We also compute the maximal number of pentagons and characterize extremal graphs in the non-divisible case provided $n$ is sufficiently large. This settles a conjecture made by Erd\H{o}s in 1984.

==> models.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(357,88)(33,-101)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(125,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(125,-40)(155,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(155,-15)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(125,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(125,-40)(155,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(155,-15)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(125,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(125,-40)(155,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(155,-15)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(125,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(125,-40)(155,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(155,-15)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(135,-75)(125,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(175,-75)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(125,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(125,-40)(155,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(155,-15)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(125,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(125,-40)(155,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(155,-15)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(125,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(125,-40)(155,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(155,-15)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(175,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(125,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(125,-40)(155,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(155,-15)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\put(150,-101){\shortstack{$C_5$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(135,-75)(125,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(175,-75)(185,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(135,-75)(175,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.3}\put(235,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.3}\put(235,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.3}\put(275,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.3}\put(275,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(235,-40)(235,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(275,-40)(275,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\put(250,-101){\shortstack{$M_4$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(335,-75)(325,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(375,-75)(385,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(335,-75)(325,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(375,-75)(385,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(335,-75)(375,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\put(350,-101){\shortstack{$C_5^-$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(35,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(75,-75){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(35,-75)(75,-75) % Plain Solid Line
        \special{color rgb 0 0 0}\put(50,-101){\shortstack{$\rho$}} % Plain Text
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> types.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(424,92)(13,-86)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(15,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(65,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(115,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(140,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(35,-86){\shortstack{$\sigma_0$}} % Plain Text
        \special{color rgb 0 0 0}\put(135,-86){\shortstack{$\sigma_1$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(240,-15){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(265,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(235,-86){\shortstack{$\sigma_2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(215,-65)(240,-15) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(240,-15)(265,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(115,-65)(165,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\put(20,-61){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(120,-61){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-66){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(55,-61){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(155,-61){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(255,-66){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(45,-16){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(145,-16){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(245,-16){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-5){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-30)(345,-5) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(345,-5)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-5){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-30)(345,-5) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(345,-5)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-5){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-30)(345,-5) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(345,-5)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-5){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-30)(345,-5) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(345,-5)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(325,-65)(315,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(365,-65)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-5){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-30)(345,-5) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(345,-5)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-5){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-30)(345,-5) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(345,-5)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-5){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-30)(345,-5) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(345,-5)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(325,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-65){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(375,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(315,-30){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-5){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(315,-30)(345,-5) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(345,-5)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\put(345,-86){\shortstack{$P$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(325,-65)(315,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(365,-65)(375,-30) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(325,-65)(365,-65) % Plain Solid Line
        \special{color rgb 0 0 0}\put(325,-61){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(370,-66){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(380,-31){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(350,-6){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(320,-36){\shortstack{\scriptsize 5}} % Plain Text
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

